Adversarial Attacks on Black Box Video Classifiers: Leveraging the Power of Geometric Transformations

When compared to the image classification models, black-box adversarial attacks against video classification models have been largely understudied. This could be possible because, with video, the temporal dimension poses significant additional challenges in gradient estimation. Query-efficient black-box attacks rely on effectively estimated gradients towards maximizing the probability of misclassifying the target video. In this work, we demonstrate that such effective gradients can be searched for by parameterizing the temporal structure of the search space with geometric transformations. Specifically, we design a novel iterative algorithm Geometric TRAnsformed Perturbations (GEO-TRAP), for attacking video classification models. GEO-TRAP employs standard geometric transformation operations to reduce the search space for effective gradients into searching for a small group of parameters that define these operations. This group of parameters describes the geometric progression of gradients, resulting in a reduced and structured search space. Our algorithm inherently leads to successful perturbations with surprisingly few queries. For example, adversarial examples generated from GEO-TRAP have better attack success rates with ~73.55% fewer queries compared to the state-of-the-art method for video adversarial attacks on the widely used Jester dataset. Overall, our algorithm exposes vulnerabilities of diverse video classification models and achieves new state-of-the-art results under black-box settings on two large datasets. Code is available here: https://github.com/sli057/Geo-TRAP

==> tables/dof_bar_plot_anq.tex <==
\usepgfplotslibrary{groupplots}
\usetikzlibrary{decorations.pathmorphing}
% ============================
\def\axisdefaultwidth{240pt}
\pgfplotsset{
  every axis/.append style = {thick},tick style = {thick,black},
  %
  % #1 = x, y, or z
  % #2 = the shift value
  /tikz/normal shift/.code 2 args = {%
    \pgftransformshift{%
        \pgfpointscale{#2}{\pgfplotspointouternormalvectorofticklabelaxis{#1}}%
    }%
  },%
  %
  range3frame/.style = {
    tick align        = outside,
    scaled ticks      = false,
    enlargelimits     = false,
    ticklabel shift   = {10pt},
    axis lines*       = left,
    line cap          = round,
    clip              = false,
    xtick style       = {normal shift={x}{10pt}},
    ytick style       = {normal shift={y}{10pt}},
    ztick style       = {normal shift={z}{10pt}},
    x axis line style = {normal shift={x}{10pt}},
    y axis line style = {normal shift={y}{10pt}},
    z axis line style = {normal shift={z}{10pt}},
  }
}

\pgfplotsset{every axis legend/.append style={    
    at={(0.05,1.10)},
    anchor=north west,
    font = \scriptsize,
    legend columns=-1,
    /tikz/every even column/.append style={column sep=0.15cm}
        }}
\begin{tikzpicture}[scale=0.65, transform shape]
\begin{axis}[
%legend columns=-1,
legend cell align=left,
every axis plot post/.style={/pgf/number format/fixed},
ybar=2pt,
bar width=10pt,
ymin=0,
axis on top,
ymax=3500,
xtick=data,
axis lines = left,
%xlabel=Cores,
ylabel=ANQ ($\downarrow$),
enlarge x limits=0.2,
%enlarge y limits={abs=0.5},
symbolic x coords={C3D,SlowFast,TPN,I3D},
%restrict y to domain*=0:11, % Cut values off at 14
visualization depends on=rawy\as\rawy, % Save the unclipped values
after end axis/.code={ % Draw line indicating break
\draw [ultra thick, white] (rel axis cs:0,1.05) -- (rel axis cs:1,1.05);
    },
nodes near coords={\scriptsize{\pgfmathprintnumber{\rawy}}},
every node near coord/.append style={
                        anchor=west,
                        rotate=90
                },
axis lines*=left,
clip=false,
area legend
]
\addplot[fill=red!40, rounded corners=1pt] coordinates {(C3D,1602) (SlowFast,521) (TPN,1797) (I3D,1599)};
\addplot[fill=yellow!40, rounded corners=1pt] coordinates {(C3D,1621) (SlowFast,532)  (TPN,1873) (I3D,1629)};
\addplot[fill=blue!40, rounded corners=1pt] coordinates {(C3D,2716) (SlowFast,1057) (TPN,2787) (I3D,2679)};
\legend{Translation Dilation,Similarity,Affine};
\end{axis}

\end{tikzpicture}
